Exploring the Dark Energy Equation of State with JWST

Observations from the James Webb Space Telescope (JWST) have unveiled several galaxies with stellar masses $M_*\gtrsim10^{10} M_\odot$ at redshifts $7.4\lesssim z\lesssim 9.1$. These remarkable findings indicate an unexpectedly high stellar mass density, which contradicts the prediction of the $\Lambda \rm CDM$ model. Our study utilizes the Chevallier--Polarski--Linder (CPL) parameterization, one of the dynamic dark energy models, to probe the role of dark energy on shaping galaxy formation. By considering varying star formation efficiencies within this framework, our analysis demonstrates that in a universe with a higher proportion of dark energy, more massive galaxies are formed at high redshifts, given a fixed perturbation amplitude observed today. These intriguing results highlight the promising prospect of revealing the nature of dark energy by analyzing the high-redshift massive galaxies.

==> (inline-ps-0) <==

%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

